Triconed Graphs, weighted forests, and h-vectors of matroid complexes

A well-known conjecture of Stanley is that the h-vector of a matroid is a pure O-sequence. There have been numerous papers with partial progress on this conjecture, but it is still wide open. In particular, for graphic matroids coming from taking the spanning trees of a graph as bases, the conjecture is mostly unsolved. In graph theory, a set of vertices is called dominating if every other vertex is adjacent to some vertex inside the chosen set. Kook proved Stanley's conjecture for coned graphs, which is the class of graphs that are dominated by a single vertex. Cranford et al extended that result to biconed graphs, which is the class of graphs dominated by a single edge. In this paper we extend that result to triconed graphs, the class of graphs dominated by a path of length 2.

==> figures/fig1a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }
    \begin{tikzpicture}[scale=1]
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        \node [unmarked={},label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={},label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={},label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={},label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={},label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={},label=above:{\small3}] (N1) at (0.7,1.5) {};
        \node [unmarked={},label=above:{\small4}] (N2) at (2,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [unmarked={},label=above:{\small1}] (C1) at (-2,1.5) {};
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.7,1.5) {};
        
    \draw[red](C0) -- (C1);
    \draw[red](C0) -- (C2);
    
    \draw[red](C1) -- (M1);
    \draw[red](C1) -- (M2);
    \draw[red](C1) -- (M3);
    \draw[red](C2) -- (M4);
    \draw[red](C2) -- (M5);
    \draw[red](C2) -- (M6);

    \draw[red](C0) -- (N1);
    \draw[red](C0) -- (N2);
    \draw(N1) -- (M1);
    \draw(N1) -- (M2);
    \draw(N1) -- (M4);
    \draw(N2) -- (M3);
    \draw(N2) -- (M5);
    
    \draw(C2) -- (M1);
    \draw(C2) -- (M3);
    \draw(M1) -- (M2);
    \draw(M3) -- (M4);
    \draw(M5) -- (M6);
    \draw(N1) -- (N2);

    \end{tikzpicture}
\end{document}


==> figures/fig1c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }
    
    \begin{tikzpicture}[scale=1]
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        \node [unmarked={},label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={},label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={},label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={},label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={},label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={},label=above:{\small3}] (N1) at (0.7,1.5) {};
        \node [unmarked={},label=above:{\small4}] (N2) at (2,1.5) {};
        %\node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [unmarked={},label=above:{\small1}] (C1) at (-2,1.5) {};
        %cone points
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.7,1.5) {};
        

    \draw (N1) -- (M1);
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    \draw (N2) -- (M5);
    
    \draw (C2) -- (M1);
    \draw (C2) -- (M3);
    \draw (M1) -- (M2);
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);
    \draw (N1) -- (N2);

    \end{tikzpicture}
\end{document}


==> figures/fig2a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }
    
    \begin{tikzpicture}[scale=1]
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        \node [unmarked={},label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={},label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={},label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={},label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={},label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={},label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [unmarked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
        
    \draw [red](C0) -- (C1);
    \draw [red](C0) -- (C2);
    
    \draw [red](C1) -- (M1);
    \draw [red](C1) -- (M2);
    \draw [red](C1) -- (M3);
    \draw [red](C2) -- (M4);
    \draw [red](C2) -- (M5);
    \draw [red](C2) -- (M6);

    \draw [red](C0) -- (N1);
    \draw [red](C0) -- (N2);
    \draw (N1) -- (M1);
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    \draw (N2) -- (M5);
    
    \draw (C2) -- (M1);
    \draw (C2) -- (M3);
    \draw (M1) -- (M2);
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);
    \draw (N1) -- (N2);

    \end{tikzpicture}
\end{document}


==> figures/fig2b.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [marked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [marked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [marked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw [red](C1) -- (M1);
    \draw [red](C1) -- (M2);
    \draw [red](C2) -- (M4);
    \draw [red](C2) -- (M6);

    \draw [red](C0) -- (N2);
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig2c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        \node [marked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        \node [marked={},label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={},label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked2={},label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={},label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={},label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw [red](C1) -- (M1);
    \draw [red](C1) -- (M2);
    \draw [red](C2) -- (M4);
    \draw [red](C2) -- (M6);

    \draw [red](C0) -- (C2);
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig2d.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        \node [unmarked={},label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={},label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={},label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={},label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={},label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={},label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [unmarked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw [red](C1) -- (M1);
    \draw [red](C1) -- (M2);
    \draw [red](C2) -- (M4);
    \draw [red](C2) -- (M6);

    \draw [red](C0) -- (C2);
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig2e.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        \node [marked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        \node [marked={},label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={},label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked2={},label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={},label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={},label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig2f.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [unmarked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};

    \draw [black](C0) -- (C1);
    \draw [black](C0) -- (C2);

    \end{tikzpicture}
\end{document}


==> figures/fig2g.tex <==
\documentclass{standalone}
\usepackage{tikz}

% Example with PASSIVE edges in red

\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [unmarked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [unmarked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw (C1) -- (M1);
    \draw [red](C1) -- (M2);
    \draw [red](C2) -- (M4);
    \draw [red](C2) -- (M6);

    \draw [red](C0) -- (C2);
    \draw [red](N1) -- (M2);
    \draw [red](N1) -- (M4);
    \draw [red](N2) -- (M3);
    
    \draw [red](M3) -- (M4);
    \draw [red](M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig3a.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [marked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [marked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [marked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw [red](C1) -- (M1);
    \draw [red](C1) -- (M2);
    \draw [red](C2) -- (M4);
    \draw [red](C2) -- (M6);

    \draw [red](C0) -- (N2);
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig3b.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [marked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [marked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [marked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig3c.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        single/.style args={}{
            draw,line width=0.5mm,black
        }
    }
    \tikzset{
        double/.style args={}{
            preaction={draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }
    \tikzset{
        triple/.style args={}{
            preaction={preaction={draw,line width=2mm,black},draw,line width=1mm,white},draw,line 
            width=.5mm,black
        }
    }  
    \tikzset{
        quadruple/.style args={}{
            preaction={preaction={preaction={draw,line width=2.75mm,black},draw,line width=1.75mm,white},draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [unmarked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={}, label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={}, label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={}, label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw [double={}](N1) -- (M2);
    \draw [single={}](N1) -- (M4);
    \draw [triple={}](N2) -- (M3);
    
    \draw [single={}](M3) -- (M4);
    \draw [double={}](M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig4a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


    \begin{tikzpicture}
    
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small5}] (M2) at (0,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small6}] (B2) at (2,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small3}] (M1) at (0,2) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small4}] (B1) at (2,2) {};
    %Edge labels
    %\node [inner sep = 0pt, minimum size = .15cm,label=above:{\small\textcolor{black}{$x_{1\ol{2}}^3$}}] (L0) at (1,2) {};
    \node [label=left:{$c^3$}] (L1) at (1,.9) {};
    \node [label=below:{\small$f$}] (L2) at (1,0) {};
    \node [label=right:{\small$e^2$}] (L3) at (2,1) {};
    
    \draw[triple={}] (M1) to (B2);
    \draw (M2) -- (B2);
    \draw[double={}] (B1) -- (B2);
    
    \end{tikzpicture}
\end{document}



==> figures/fig4b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}
    
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small5}] (M2) at (0,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small6}] (B2) at (2,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small3}] (M1) at (0,2) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small4}] (B1) at (2,2) {};
    %Edge labels
    \node [label=left:{\small$d$}] (L1) at (1,1) {};
    \node [label=below:{\small$f^2$}] (L2) at (1,0) {};
    \node [label=above:{\small$a^3$}] (L3) at (1,2) {};
    
    \draw [triple={},thick] (M1) -- (B1);
    \draw [line width=1pt,style=double,thick] (M2) -- (B2);
    \draw (B1) -- (M2);
    
    \end{tikzpicture}
\end{document}




==> figures/fig4c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
    \begin{tikzpicture}
    
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small5}] (M2) at (0,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=below:{\small6}] (B2) at (2,0) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small3}] (M1) at (0,2) {};
    \node [draw,fill,circle,inner sep = 0pt, minimum size = .15cm,label=above:{\small4}] (B1) at (2,2) {};
    %Edge labels
    \node [label=below:{\small$f^2$}] (L2) at (1,0) {};
    \node [label=above:{\small$a$}] (L3) at (1,2) {};
    %\node [label=right:{\small$x_{12}^2$}] (L1) at (0,1) {};
    
    \draw [line width=1pt,thick] (M1) -- (B1);
    %\draw (M2) -- (B2);
    \draw [line width=1pt,style=double,thick] (M2) -- (B2);
    
    \end{tikzpicture}
\end{document}


==> figures/fig5a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, black](1) -- (4);  
    \draw [line width = .5mm, black](2) -- (5);  
    \draw [line width = .5mm, black](4) -- (5);  
    \draw [line width = .5mm, black](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/fig5b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, black](1) -- (4);  
    \draw [line width = .5mm, black](2) -- (5);  
    % \draw [line width = .5mm, black](4) -- (5);  
    % \draw [line width = .5mm, black](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/fig6a.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        single/.style args={}{
            draw,line width=0.5mm,black
        }
    }
    \tikzset{
        double/.style args={}{
            preaction={draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }
    \tikzset{
        triple/.style args={}{
            preaction={preaction={draw,line width=2mm,black},draw,line width=1mm,white},draw,line 
            width=.5mm,black
        }
    }  
    \tikzset{
        quadruple/.style args={}{
            preaction={preaction={preaction={draw,line width=2.75mm,black},draw,line width=1.75mm,white},draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [unmarked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={}, label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={}, label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={}, label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw [single={}](N1) -- (M2);
    \draw [single={}](N1) -- (M4);
    \draw [triple={}](N2) -- (M3);
    
    \draw [single={}](M3) -- (M4);
    \draw [double={}](M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig6b.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [marked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [unmarked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [marked={},   label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={}, label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [marked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig6c.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [marked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [unmarked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [marked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [marked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw [red](C1) -- (M1);
    \draw [red](C1) -- (C0);
    \draw [red](C2) -- (M3);
    \draw [red](C2) -- (M6);

    \draw [red](C0) -- (N2);
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7a.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [marked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [marked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [marked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw [red](C1) -- (M1);
    \draw [red](C1) -- (M2);
    \draw [red](C2) -- (M4);
    \draw [red](C2) -- (M5);

    \draw [red](C0) -- (C1);
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7b.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [marked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [marked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [marked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7c.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        single/.style args={}{
            draw,line width=0.5mm,black
        }
    }
    \tikzset{
        double/.style args={}{
            preaction={draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }
    \tikzset{
        triple/.style args={}{
            preaction={preaction={draw,line width=2mm,black},draw,line width=1mm,white},draw,line 
            width=.5mm,black
        }
    }  
    \tikzset{
        quadruple/.style args={}{
            preaction={preaction={preaction={draw,line width=2.75mm,black},draw,line width=1.75mm,white},draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [unmarked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    
    \draw [double={}](N1) -- (M2);
    \draw [double={}](N1) -- (M4);
    \draw [single={}](N2) -- (M3);
    
    \draw [single={}](M3) -- (M4);
    \draw [single={}](M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7d.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
\tikzset{
        single/.style args={}{
            draw,line width=0.5mm,black
        }
    }
    \tikzset{
        double/.style args={}{
            preaction={draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }
    \tikzset{
        triple/.style args={}{
            preaction={preaction={draw,line width=2mm,black},draw,line width=1mm,white},draw,line 
            width=.5mm,black
        }
    }  
    \tikzset{
        quadruple/.style args={}{
            preaction={preaction={preaction={draw,line width=2.75mm,black},draw,line width=1.75mm,white},draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }
    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [unmarked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    
    
    \draw [double={}](N1) -- (M2);
    \draw [double={}](N1) -- (M4);
    \draw [single={}](N2) -- (M3);
    
    \draw [single={}](M3) -- (M4);
    \draw [double={}](M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7e.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [marked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [marked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7f.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [marked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [marked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw [red](C1) -- (M1);
    \draw [red](C1) -- (M2);
    \draw [red](C2) -- (M4);
    \draw [red](C2) -- (M6);

    \draw [red](C0) -- (C1);
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7g.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
\tikzset{
        single/.style args={}{
            draw,line width=0.5mm,black
        }
    }
    \tikzset{
        double/.style args={}{
            preaction={draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }
    \tikzset{
        triple/.style args={}{
            preaction={preaction={draw,line width=2mm,black},draw,line width=1mm,white},draw,line 
            width=.5mm,black
        }
    }  
    \tikzset{
        quadruple/.style args={}{
            preaction={preaction={preaction={draw,line width=2.75mm,black},draw,line width=1.75mm,white},draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }
    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [unmarked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    
    \draw [single={}](M1) -- (M2);
    \draw [double={}](N1) -- (M2);
    \draw [double={}](N1) -- (M4);
    \draw [single={}](N2) -- (M3);
    
    \draw [single={}](M3) -- (M4);
    \draw [double={}](M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7h.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [marked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M1) -- (M2);
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7i.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [marked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw [red](C1) -- (M2);
    \draw [red](C2) -- (M4);
    \draw [red](C2) -- (M6);

    \draw [red](C0) -- (C1);
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M1) -- (M2);
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7j.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
\tikzset{
        single/.style args={}{
            draw,line width=0.5mm,black
        }
    }
    \tikzset{
        double/.style args={}{
            preaction={draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }
    \tikzset{
        triple/.style args={}{
            preaction={preaction={draw,line width=2mm,black},draw,line width=1mm,white},draw,line 
            width=.5mm,black
        }
    }  
    \tikzset{
        quadruple/.style args={}{
            preaction={preaction={preaction={draw,line width=2.75mm,black},draw,line width=1.75mm,white},draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }
    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [unmarked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [unmarked={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [unmarked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [unmarked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    
    \draw [single={}](M1) -- (M2);
    \draw [double={}](N1) -- (M2);
    \draw [triple={}](N1) -- (M4);
    \draw [single={}](N2) -- (M3);
    
    \draw [single={}](M3) -- (M4);
    \draw [double={}](M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7k.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [marked={}, label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked2={},   label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={},   label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M1) -- (M2);
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/fig7l.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}
    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }

    \begin{tikzpicture}[scale=1]
        
        %\node [draw,circle,inner sep = 0pt,minimum size = 0.40cm] at (-2.5,0) {};
        \node [unmarked={},label=below:{\small5}] (M1) at (-2.5,0) {};
        
        \node [marked={},   label=below:{\small6}] (M2) at (-1.5,0) {};
        \node [unmarked={}, label=below:{\small7}] (M3) at (-0.5,0) {};
        \node [marked2={},  label=below:{\small8}] (M4) at (0.5,0) {};
        \node [unmarked={}, label=below:{\small9}] (M5) at (1.5,0) {};
        \node [marked={},   label=below:{\small10}] (M6) at (2.5,0) {};
        \node [unmarked={}, label=above:{\small3}] (N1) at (0.5,1.5) {};
        \node [unmarked={}, label=above:{\small4}] (N2) at (1.5,1.5) {};
        
        %cone points
        \node [unmarked={},label=above:{\small0}] (C0) at (0,3) {};
        \node [marked={},label=above:{\small1}] (C1) at (-1.5,1.5) {};
        \node [marked={},label=above:{\small2}] (C2) at (-0.5,1.5) {};
    
    \draw [red](C1) -- (M2);
    \draw [red](C2) -- (M4);
    \draw [red](C2) -- (M6);

    \draw [red](C0) -- (C2);
    \draw (N1) -- (M2);
    \draw (N1) -- (M4);
    \draw (N2) -- (M3);
    
    \draw (M1) -- (M2);
    \draw (M3) -- (M4);
    \draw (M5) -- (M6);

    \end{tikzpicture}
\end{document}


==> figures/figHvec.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.4]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .3cm] (0) at (-3,3) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .3cm] (1) at (3,3) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .3cm] (2) at (-3,-3) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .3cm] (3) at (3,-3) {};
        
    
        \draw [line width = .5mm, black](0) -- (1);
        \draw [line width = .5mm, black](0) -- (2);
        \draw [line width = .5mm, black](0) -- (3);  
        \draw [line width = .5mm, black](1) -- (3);  
        \draw [line width = .5mm, black](2) -- (3);  
        
        \def \shif{6cm}
        \def \shify{-6cm}

        \node [draw=white,fill=white,circle,inner sep = 0pt, minimum size = .5cm,label=center:{\large1}] at (0,3) {};
        \node [draw=white,fill=white,circle,inner sep = 0pt, minimum size = .5cm,label=center:{\large2}] at (-3,0) {};
        \node [draw=white,fill=white,circle,inner sep = 0pt, minimum size = .5cm,label=center:{\large3}] at (0,0) {};
        \node [draw=white,fill=white,circle,inner sep = 0pt, minimum size = .5cm,label=center:{\large4}] at (3,0) {};
        \node [draw=white,fill=white,circle,inner sep = 0pt, minimum size = .5cm,label=center:{\large5}] at (0,-3) {};
        
        % A
        
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a0) at (5,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a1) at (9,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a2) at (5,1) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a3) at (9,1) {};
        
        \draw [line width = .5mm, black](a0) -- (a1);
        \draw [line width = .5mm, black](a0) -- (a2);
        \draw [line width = .5mm, black](a0) -- (a3);  
        %\draw [line width = .5mm, black](a1) -- (a3);  
        %\draw [line width = .5mm, black](a2) -- (a3); 
        
        % B
        
        \begin{scope}[xshift=\shif]

        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a0) at (5,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a1) at (9,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a2) at (5,1) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a3) at (9,1) {};
        
        \draw [line width = .5mm, black](a0) -- (a1);
        \draw [line width = .5mm, black](a0) -- (a2);
        %\draw [line width = .5mm, black](a0) -- (a3);  
        \draw [line width = .5mm, red](a1) -- (a3);  
        %\draw [line width = .5mm, black](a2) -- (a3); 
        
        \end{scope}

        % C
        
        \begin{scope}[xshift=2*\shif]
        
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a0) at (5,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a1) at (9,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a2) at (5,1) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a3) at (9,1) {};
        
        \draw [line width = .5mm, black](a0) -- (a1);
        \draw [line width = .5mm, black](a0) -- (a2);
        %\draw [line width = .5mm, black](a0) -- (a3);  
        %\draw [line width = .5mm, black](a1) -- (a3);  
        \draw [line width = .5mm, red](a2) -- (a3); 

        \end{scope}
        
        % D
        
        \begin{scope}[xshift=3*\shif]
        
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a0) at (5,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a1) at (9,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a2) at (5,1) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a3) at (9,1) {};
        
        \draw [line width = .5mm, black](a0) -- (a1);
        % \draw [line width = .5mm, black](a0) -- (a2);
        \draw [line width = .5mm, red](a0) -- (a3);  
        % \draw [line width = .5mm, black](a1) -- (a3);  
        \draw [line width = .5mm, red](a2) -- (a3); 

        \end{scope}

        % E
        
        \begin{scope}[yshift=\shify]
        
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a0) at (5,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a1) at (9,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a2) at (5,1) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a3) at (9,1) {};
        
        \draw [line width = .5mm, black](a0) -- (a1);
        % \draw [line width = .5mm, black](a0) -- (a2);
        % \draw [line width = .5mm, black](a0) -- (a3);  
        \draw [line width = .5mm, red](a1) -- (a3);  
        \draw [line width = .5mm, red](a2) -- (a3); 
        
        \end{scope}

        % F
        
        \begin{scope}[yshift=\shify, xshift=\shif]
        
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a0) at (5,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a1) at (9,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a2) at (5,1) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a3) at (9,1) {};
        
        % \draw [line width = .5mm, black](a0) -- (a1);
        \draw [line width = .5mm, black](a0) -- (a2);
        \draw [line width = .5mm, red](a0) -- (a3);  
        \draw [line width = .5mm, red](a1) -- (a3);  
        % \draw [line width = .5mm, black](a2) -- (a3); 
        
        \end{scope}
        
        % G
        
        \begin{scope}[yshift=\shify, xshift=2*\shif]
        
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a0) at (5,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a1) at (9,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a2) at (5,1) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a3) at (9,1) {};
        
        % \draw [line width = .5mm, black](a0) -- (a1);
        \draw [line width = .5mm, red](a0) -- (a2);
        % \draw [line width = .5mm, black](a0) -- (a3);  
        \draw [line width = .5mm, red](a1) -- (a3);  
        \draw [line width = .5mm, red](a2) -- (a3); 
        
        \end{scope}
        
        % H
        
        \begin{scope}[yshift=\shify, xshift=3*\shif]
        
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a0) at (5,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a1) at (9,5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a2) at (5,1) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .2cm] (a3) at (9,1) {};
        
        % \draw [line width = .5mm, black](a0) -- (a1);
        % \draw [line width = .5mm, black](a0) -- (a2);
        \draw [line width = .5mm, red](a0) -- (a3);  
        \draw [line width = .5mm, red](a1) -- (a3);  
        \draw [line width = .5mm, red](a2) -- (a3); 
        
        \end{scope}
        
    \end{tikzpicture}
\end{document}

==> figures/posets/erposet.tex <==
\documentclass{standalone}
\usepackage{tikz,standalone}
\def\xSep{50}
\def\ySep{80}

% tikzsets
    \tikzset{
        single/.style args={}{
            draw,line width=.5mm,black
        }
    }
    \tikzset{
        double/.style args={}{
            preaction={draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }
    \tikzset{
        triple/.style args={}{
            preaction={preaction={draw,line width=2mm,black},draw,line width=1mm,white},draw,line 
            width=.5mm,black
        }
    }  
    \tikzset{
        quadruple/.style args={}{
            preaction={preaction={preaction={draw,line width=2.75mm,black},draw,line width=1.75mm,white},draw,line width=1.25mm,black},draw,line width=.25mm,white
        }
    }

\begin{document}
        \begin{tikzpicture}[scale=.6]
        
        \node (N1) {\frame{\input{figures/posets/edge rooted/er1}}};
        
        \node[xshift=-1*\xSep, yshift=1*\ySep] (x) {\frame{\input{figures/posets/edge rooted/erx}}};
        \node[xshift=1*\xSep, yshift=1*\ySep] (y) {\frame{\input{figures/posets/edge rooted/ery}}};
        
        \node[xshift=-2*\xSep, yshift=2*\ySep] (x2) {\frame{\input{figures/posets/edge rooted/erx2}}};
        \node[xshift=0, yshift=2*\ySep] (xy) {\frame{\input{figures/posets/edge rooted/erxy}}};
        \node[xshift=2*\xSep, yshift=2*\ySep] (y2) {\frame{\input{figures/posets/edge rooted/ery2}}};
        
        \node[xshift=-3*\xSep, yshift=3*\ySep] (x3) {\frame{\input{figures/posets/edge rooted/erx3}}};
        \node[xshift=-1*\xSep, yshift=3*\ySep] (x2y) {\frame{\input{figures/posets/edge rooted/erx2y}}};
        \node[xshift=1*\xSep, yshift=3*\ySep] (xy2) {\frame{\input{figures/posets/edge rooted/erxy2}}};
        \node[xshift=3*\xSep, yshift=3*\ySep] (y3) {\frame{\input{figures/posets/edge rooted/ery3}}};
        
        \node[xshift=-4*\xSep, yshift=4*\ySep] (x4) {\frame{\input{figures/posets/edge rooted/erx4}}};
        \node[xshift=-2*\xSep, yshift=4*\ySep] (x3y) {\frame{\input{figures/posets/edge rooted/erx3y}}};
        \node[xshift=0, yshift=4*\ySep] (x2y2) {\frame{\input{figures/posets/edge rooted/erx2y2}}};
        \node[xshift=2*\xSep, yshift=4*\ySep] (xy3) {\frame{\input{figures/posets/edge rooted/erxy3}}};
        
        \node[xshift=-3*\xSep, yshift=5*\ySep] (x4y) {\frame{\input{figures/posets/edge rooted/erx4y}}};
        \node[xshift=1*\xSep, yshift=5*\ySep] (x2y3) {\frame{\input{figures/posets/edge rooted/erx2y3}}};
        
        \draw[thick] (N1) -- (x);
        \draw[thick] (N1) -- (y);
        
        \draw[thick] (x) -- (x2);
        \draw[thick] (x) -- (xy);
        \draw[thick] (y) -- (xy);
        \draw[thick] (y) -- (y2);
        
        \draw[thick] (x2) -- (x3);
        \draw[thick] (x2) -- (x2y);
        \draw[thick] (xy) -- (x2y);
        \draw[thick] (xy) -- (xy2);
        \draw[thick] (y2) -- (xy2);
        \draw[thick] (y2) -- (y3);
        
        \draw[thick] (x3) -- (x4);
        \draw[thick] (x3) -- (x3y);
        \draw[thick] (x2y) -- (x3y);
        \draw[thick] (x2y) -- (x2y2);
        \draw[thick] (xy2) -- (x2y2);
        \draw[thick] (xy2) -- (xy3);
        \draw[thick] (y3) -- (xy3);
        
        \draw[thick] (x4) -- (x4y);
        \draw[thick] (x3y) -- (x4y);
        \draw[thick] (x2y2) -- (x2y3);
        \draw[thick] (xy3) -- (x2y3);
    \end{tikzpicture}
\end{document}







==> figures/posets/posetgraph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, black](1) -- (4);  
    \draw [line width = .5mm, black](2) -- (5);  
    \draw [line width = .5mm, black](4) -- (5);  
    \draw [line width = .5mm, black](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/st1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, black](1) -- (4);  
    \draw [line width = .5mm, black](2) -- (5);  
    %\draw [line width = .5mm, red](4) -- (5);  
    %\draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stx.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, black](1) -- (4);  
    % \draw [line width = .5mm, black](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    % \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stx2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, black](0) -- (3);  
    % \draw [line width = .5mm, black](1) -- (4);  
    \draw [line width = .5mm, red](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    %\draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stx2y.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    % \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, red](1) -- (4);  
    % \draw [line width = .5mm, black](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stx2y2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    % \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, red](0) -- (3);  
    \draw [line width = .5mm, red](1) -- (4);  
    % \draw [line width = .5mm, black](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stx2y3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    % \draw [line width = .5mm, black](0) -- (1);  
    % \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, red](0) -- (3);  
    \draw [line width = .5mm, red](1) -- (4);  
    \draw [line width = .5mm, red](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stx3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    % \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, red](1) -- (4);  
    \draw [line width = .5mm, red](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    %\draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stx3y.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    % \draw [line width = .5mm, black](0) -- (2);
    % \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, red](1) -- (4);  
    \draw [line width = .5mm, red](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stx4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    % \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, red](0) -- (2);
    \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, red](1) -- (4);  
    \draw [line width = .5mm, red](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    %\draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stx4y.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    % \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, red](0) -- (2);
    % \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, red](1) -- (4);  
    \draw [line width = .5mm, red](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stxy.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, black](0) -- (3);  
    % \draw [line width = .5mm, black](1) -- (4);  
    % \draw [line width = .5mm, black](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stxy2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    % \draw [line width = .5mm, black](0) -- (3);  
    % \draw [line width = .5mm, black](1) -- (4);  
    \draw [line width = .5mm, red](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/stxy3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    % \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, red](0) -- (3);  
    % \draw [line width = .5mm, black](1) -- (4);  
    \draw [line width = .5mm, red](2) -- (5);  
    \draw [line width = .5mm, red](4) -- (5);  
    \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/sty.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, black](1) -- (4);  
    % \draw [line width = .5mm, black](2) -- (5);  
    % \draw [line width = .5mm, red](4) -- (5);  
    \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/sty2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    \draw [line width = .5mm, black](0) -- (2);
    % \draw [line width = .5mm, black](0) -- (3);  
    \draw [line width = .5mm, black](1) -- (4);  
    \draw [line width = .5mm, red](2) -- (5);  
    %\draw [line width = .5mm, red](4) -- (5);  
    \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/spanning trees/sty3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=above:{\large0}] (0) at (0,1.5) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large1}] (1) at (-2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=left:{\large2}] (2) at (0,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=right:{\large3}] (3) at (2,0) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large4}] (4) at (-1.2,-2) {};
        \node [draw,fill,circle,inner sep = 0pt, minimum size = .25cm,label=below:{\large5}] (5) at (1.2,-2) {};
        
    \draw [line width = .5mm, black](0) -- (1);  
    % \draw [line width = .5mm, black](0) -- (2);
    \draw [line width = .5mm, red](0) -- (3);  
    \draw [line width = .5mm, black](1) -- (4);  
    \draw [line width = .5mm, red](2) -- (5);  
    %\draw [line width = .5mm, red](4) -- (5);  
    \draw [line width = .5mm, red](3) -- (5);  


    \end{tikzpicture}
\end{document}

==> figures/posets/stposet.tex <==
\documentclass{standalone}
\usepackage{tikz,standalone}
\def\xSep{60}
\def\ySep{120}
\begin{document}
        \begin{tikzpicture}[scale=.6]
        
        \node (N1) {\frame{\input{figures/posets/spanning trees/st1}}};
        
        \node[xshift=-1*\xSep, yshift=1*\ySep] (x) {\frame{\input{figures/posets/spanning trees/stx}}};
        \node[xshift=1*\xSep, yshift=1*\ySep] (y) {\frame{\input{figures/posets/spanning trees/sty}}};
        
        \node[xshift=-2*\xSep, yshift=2*\ySep] (x2) {\frame{\input{figures/posets/spanning trees/stx2}}};
        \node[xshift=0, yshift=2*\ySep] (xy) {\frame{\input{figures/posets/spanning trees/stxy}}};
        \node[xshift=2*\xSep, yshift=2*\ySep] (y2) {\frame{\input{figures/posets/spanning trees/sty2}}};
        
        \node[xshift=-3*\xSep, yshift=3*\ySep] (x3) {\frame{\input{figures/posets/spanning trees/stx3}}};
        \node[xshift=-1*\xSep, yshift=3*\ySep] (x2y) {\frame{\input{figures/posets/spanning trees/stx2y}}};
        \node[xshift=1*\xSep, yshift=3*\ySep] (xy2) {\frame{\input{figures/posets/spanning trees/stxy2}}};
        \node[xshift=3*\xSep, yshift=3*\ySep] (y3) {\frame{\input{figures/posets/spanning trees/sty3}}};
        
        \node[xshift=-4*\xSep, yshift=4*\ySep] (x4) {\frame{\input{figures/posets/spanning trees/stx4}}};
        \node[xshift=-2*\xSep, yshift=4*\ySep] (x3y) {\frame{\input{figures/posets/spanning trees/stx3y}}};
        \node[xshift=0, yshift=4*\ySep] (x2y2) {\frame{\input{figures/posets/spanning trees/stx2y2}}};
        \node[xshift=2*\xSep, yshift=4*\ySep] (xy3) {\frame{\input{figures/posets/spanning trees/stxy3}}};
        
        \node[xshift=-3*\xSep, yshift=5*\ySep] (x4y) {\frame{\input{figures/posets/spanning trees/stx4y}}};
        \node[xshift=1*\xSep, yshift=5*\ySep] (x2y3) {\frame{\input{figures/posets/spanning trees/stx2y3}}};
        
        \draw[thick] (N1) -- (x);
        \draw[thick] (N1) -- (y);
        
        \draw[thick] (x) -- (x2);
        \draw[thick] (x) -- (xy);
        \draw[thick] (y) -- (xy);
        \draw[thick] (y) -- (y2);
        
        \draw[thick] (x2) -- (x3);
        \draw[thick] (x2) -- (x2y);
        \draw[thick] (xy) -- (x2y);
        \draw[thick] (xy) -- (xy2);
        \draw[thick] (y2) -- (xy2);
        \draw[thick] (y2) -- (y3);
        
        \draw[thick] (x3) -- (x4);
        \draw[thick] (x3) -- (x3y);
        \draw[thick] (x2y) -- (x3y);
        \draw[thick] (x2y) -- (x2y2);
        \draw[thick] (xy2) -- (x2y2);
        \draw[thick] (xy2) -- (xy3);
        \draw[thick] (y3) -- (xy3);
        
        \draw[thick] (x4) -- (x4y);
        \draw[thick] (x3y) -- (x4y);
        \draw[thick] (x2y2) -- (x2y3);
        \draw[thick] (xy3) -- (x2y3);
    \end{tikzpicture}
\end{document}

==> figures/posets/vrposet.tex <==
\documentclass{standalone}
\usepackage{tikz,standalone}
\def\xSep{50}
\def\ySep{80}


    \tikzset{
        unmarked/.style args={}{
            draw,fill = black,circle,inner sep = 0pt, minimum size = .30cm,
        }
    }

    \tikzset{
        marked/.style args={}{
           draw, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }
    
    \tikzset{
        marked2/.style args={}{
           draw, double, circle, fill=none, inner sep=0pt, minimum size=0.30cm, line width=0.04cm
        }
    }


\begin{document}
        \begin{tikzpicture}[scale=.6]
        
        \node (N1) {\frame{\input{figures/posets/vertex rooted/vr1}}};
        
        \node[xshift=-1*\xSep, yshift=1*\ySep] (x) {\frame{\input{figures/posets/vertex rooted/vrx}}};
        \node[xshift=1*\xSep, yshift=1*\ySep] (y) {\frame{\input{figures/posets/vertex rooted/vry}}};
        
        \node[xshift=-2*\xSep, yshift=2*\ySep] (x2) {\frame{\input{figures/posets/vertex rooted/vrx2}}};
        \node[xshift=0, yshift=2*\ySep] (xy) {\frame{\input{figures/posets/vertex rooted/vrxy}}};
        \node[xshift=2*\xSep, yshift=2*\ySep] (y2) {\frame{\input{figures/posets/vertex rooted/vry2}}};
        
        \node[xshift=-3*\xSep, yshift=3*\ySep] (x3) {\frame{\input{figures/posets/vertex rooted/vrx3}}};
        \node[xshift=-1*\xSep, yshift=3*\ySep] (x2y) {\frame{\input{figures/posets/vertex rooted/vrx2y}}};
        \node[xshift=1*\xSep, yshift=3*\ySep] (xy2) {\frame{\input{figures/posets/vertex rooted/vrxy2}}};
        \node[xshift=3*\xSep, yshift=3*\ySep] (y3) {\frame{\input{figures/posets/vertex rooted/vry3}}};
        
        \node[xshift=-4*\xSep, yshift=4*\ySep] (x4) {\frame{\input{figures/posets/vertex rooted/vrx4}}};
        \node[xshift=-2*\xSep, yshift=4*\ySep] (x3y) {\frame{\input{figures/posets/vertex rooted/vrx3y}}};
        \node[xshift=0, yshift=4*\ySep] (x2y2) {\frame{\input{figures/posets/vertex rooted/vrx2y2}}};
        \node[xshift=2*\xSep, yshift=4*\ySep] (xy3) {\frame{\input{figures/posets/vertex rooted/vrxy3}}};
        
        \node[xshift=-3*\xSep, yshift=5*\ySep] (x4y) {\frame{\input{figures/posets/vertex rooted/vrx4y}}};
        \node[xshift=1*\xSep, yshift=5*\ySep] (x2y3) {\frame{\input{figures/posets/vertex rooted/vrx2y3}}};
        
        \draw[thick] (N1) -- (x);
        \draw[thick] (N1) -- (y);
        
        \draw[thick] (x) -- (x2);
        \draw[thick] (x) -- (xy);
        \draw[thick] (y) -- (xy);
        \draw[thick] (y) -- (y2);
        
        \draw[thick] (x2) -- (x3);
        \draw[thick] (x2) -- (x2y);
        \draw[thick] (xy) -- (x2y);
        \draw[thick] (xy) -- (xy2);
        \draw[thick] (y2) -- (xy2);
        \draw[thick] (y2) -- (y3);
        
        \draw[thick] (x3) -- (x4);
        \draw[thick] (x3) -- (x3y);
        \draw[thick] (x2y) -- (x3y);
        \draw[thick] (x2y) -- (x2y2);
        \draw[thick] (xy2) -- (x2y2);
        \draw[thick] (xy2) -- (xy3);
        \draw[thick] (y3) -- (xy3);
        
        \draw[thick] (x4) -- (x4y);
        \draw[thick] (x3y) -- (x4y);
        \draw[thick] (x2y2) -- (x2y3);
        \draw[thick] (xy3) -- (x2y3);
    \end{tikzpicture}
\end{document}
